VeriFly: On-the-fly Assertion Checking via Incrementality

Assertion checking is an invaluable programmer's tool for finding many classes of errors or verifying their absence in dynamic languages such as Prolog. For Prolog programmers this means being able to have relevant properties such as modes, types, determinacy, non-failure, sharing, constraints, cost, etc., checked and errors flagged without having to actually run the program. Such global static analysis tools are arguably most useful the earlier they are used in the software development cycle, and fast response times are essential for interactive use. Triggering a full and precise semantic analysis of a software project every time a change is made can be prohibitively expensive. In our static analysis and verification framework this challenge is addressed through a combination of modular and incremental (context- and path-sensitive) analysis that is responsive to program edits, at different levels of granularity. We describe how the combination of this framework within an integrated development environment (IDE) takes advantage of such incrementality to achieve a high level of reactivity when reflecting analysis and verification results back as colorings and tooltips directly on the program text -- the tool's VeriFly mode. The concrete implementation that we describe is Emacs-based and reuses in part off-the-shelf "on-the-fly" syntax checking facilities (flycheck). We believe that similar extensions are also reproducible with low effort in other mature development environments. Our initial experience with the tool shows quite promising results, with low latency times that provide early, continuous, and precise assertion checking and other semantic feedback to programmers during the development process. The tool supports Prolog natively, as well as other languages by semantic transformation into Horn clauses. This paper is under consideration for acceptance in TPLP.

==> ciaopp-flycheck-incanal-wtrue.tex <==
% Define the layers to draw the diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

%% square arrow
\newcommand{\tikzmark}[1]{\tikz[overlay,remember picture] \node (#1) {};}
\tikzset{square arrow/.style={to path={-- ++(0,.25) -| (\tikztotarget)}}}

% Define block styles used later
\tikzstyle{source}=[draw, draw=cyan!80!black!100, fill=cyan!20, text width=6em, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{transform}=[draw, draw=cyan!80!black!100, fill=cyan!20, text width=5em, font=\sffamily,
thick,  densely dashed,
    minimum height=2.5em,drop shadow]
\tikzstyle{file}=[draw, draw=Peach!80!black!100, fill=Peach!20, text width=0.7cm, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{flycheck}=[draw, draw=RubineRed!80!black!100, fill=RubineRed!20, text width=5em, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{emacs}=[draw, draw=Plum!80!black!100, fill=Plum!20, text width=6em, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{tool}=[draw=green!50!black!100, fill=green!40, text width=3.5em, font=\sffamily, 
    thick,
    text centered, 
    chamfered rectangle, chamfered rectangle angle=30, chamfered rectangle
    xsep=2cm]
\tikzstyle{ciaopp-db}=[draw, draw=Violet!80!black!100, fill=Violet!20, text width=5.5em, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{source-db}=[draw, draw=Violet!80!black!100, fill=Violet!20, text width=5em, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{newtool}=[draw=yellow!50!black!100, fill=yellow!40, text width=5em, font=\sffamily, 
    thick,
    text centered, 
    chamfered rectangle, chamfered rectangle angle=30, chamfered rectangle xsep=2cm]
\tikzstyle{midresult}=[draw, fill=white!40, text width=4em, font=\sffamily,
    thick,
    rounded rectangle,
    minimum height=1em,drop shadow]
\tikzstyle{warnresult}=[color=orange!50!black!100, fill=orange!40, text width=4em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{errresult}=[color=red!80!black!100, fill=red!20, text width=4em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{okresult}=[color=green!50!black!100, fill=green!40, text width=4em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
% \tikzstyle{certresult}=[color=blue!50!black!100, fill=blue!40, text width=5em, font=\sffamily, 
%     thick,
%     rounded corners=2pt,
%     minimum height=1em,drop shadow]
% \tikzstyle{coderesult}=[color=blue!50!black!100, fill=blue!40, text width=5em, font=\sffamily, 
%     thick,
%     rounded corners=2pt,
%     minimum height=1em,drop shadow]

\scriptsize
\begin{tikzpicture}[>=latex]
  %\draw [help lines] (-1,-5) grid (12,3);
  % \node at(0,0) {0,0};
  
  % On the left

  \node (flycheck) [flycheck]  {flycheck};
  \node (ciao-flycheck) [flycheck,below of=flycheck,yshift=3mm] {ciao\_flycheck};
  
  \node (src1) [file,right of=flycheck,yshift=2em,xshift=0.7cm] {src v1};
  \node (src2) [file,below of=src1] {src v2};
  \node (src3) [file,below of=src2] {src v3};

  \node (code) [transform, right of=src2, xshift=16mm] {
    \textbf{Transform}
  };

  \node (src-db) [source-db, below of=code] {
    \textbf{Source DB}
  };

  % \node (assertions) [below of=src-db,source] {
  %   \textbf{Assertion}\\
  %   \textbf{normalization}
  % };

  %(horizontal, vertical)

  % editor -> editor
  \draw [thick, ->] (flycheck.east) -- (src1);
  \draw [thick, ->] (flycheck.east) -- (src2.west);
  \draw [thick, ->] (flycheck.east) -- (src3.west);

  % editor -> front-end
  \draw [thick, ->] (src1.east) to (src-db.west);
  \draw [thick, ->] (src2.east) -- node [yshift=0.2mm,rotate=-36]
  {\mbox{\begin{minipage}{0.05\textwidth}\sf $\Delta$ \\ \texttt{chars}1 
      \end{minipage}
    }} (src-db.west);

  \draw [thick, ->] (src3.east) -- node [yshift=0mm]
  {\begin{minipage}{0.05\textwidth}{\sf $\Delta$ \texttt{chars}2}
    \end{minipage}
  } (src-db.west);


  % front-end -> front-end
  \draw [thick, ->] (src-db) -- (code);

  
  % time arrow (now working)
  % \path [draw, thick, ->,dotted] (src1.north west)+(-0.2,0.0) -- node [] {time} (src3.south west)+(-0.2,0.0);
  
  % inside Preprocessor
% first column
% \path (code)+(10em,2em) node (statana) [tool] {Static Analysis (Fixpoint)};
%\path (code)+(10em,2em) node (code-db) [ciaopp-db] {\textbf{$\Delta$ CHC DB}};
%  \node (code-db2)
%  \path (code)+(11.2em,0em) node (code-db) [ciaopp-db] {\textbf{CHC DB}};
  \node (code-db) [ciaopp-db,right of=code,xshift=6.5em,yshift=3mm] {\textbf{CHC DB}};

\node (lib-db) [ciaopp-db,below of=code-db,yshift=3mm] {\textbf{Libraries DB}};
\node (normalizer) [below of=lib-db,ciaopp-db] {\textbf{Assertion DB}};
\node (statana) [above of=code-db,yshift=1em,tool] {Static Analyzer};

% second column
\node (anainfo) [ciaopp-db,right of=statana,xshift=5em] {\textbf{Analysis DB}};
\node (ctchecker) [tool,right of=normalizer,xshift=5em] {Static Checker};
%%%% Moved here so box on top of line
\path [draw, thick, ->] (anainfo) -- node [] {} (ctchecker) ;
\node (true)      [color=green!50!black,above of=ctchecker,midresult] {:- true};

% third column
%\node (rtchecker) [tool,right of=anainfo,xshift=4em] {Dynamic\\Checker};
%\node (check) [midresult,right of=ctchecker,xshift=4em,color=blue] {:- check};
\path[color=blue] (ctchecker)+(7.5em,2em) node (check) [midresult] {:- check};
\path[color=red] (ctchecker)+(7.5em,-0em) node (false) [midresult] {:- false};
\path[color=green!50!black] (ctchecker)+(7.5em,-2em) node (checked) [midresult] {:- checked};
\node (spec) [tool,above of=check,yshift=3mm] {Dynamic Annotator};

% On the right
% \path (rtchecker)+(6em,0) node (rterror) [errresult] {Possible\\run-time error};
\node (srct) [file,right of=spec,xshift=3em,yshift=1em] {RT safe src};
\node (rterror) [errresult,above of=srct,yshift=1em] {Possible\\run-time error};
\path (ctchecker)+(14.5em,0em) node (cterror) [errresult] {Error};
\path (ctchecker)+(14.5em,2em) node (verifwarn) [warnresult] {Warning};
\path (ctchecker)+(14.5em,-2em) node (verified) [okresult] {Verified};
\node (verified-side) [right of=verified,xshift=2mm] {};

% Arrows
\path [draw, thick, ->] (code-db.north) -- node [xshift=1em] {{\sf $\Delta$}} (statana.south) ;
\path [draw, thick, ->] (code-db.east)++(0,0.5em) -- node [] {} (spec) ;
\path [draw, thick, ->] (code.east) -- node [xshift=0.5em,yshift=0.2em,rotate=15]
{\begin{minipage}{0.05\textwidth}{\centering \sf $\Delta$ CHC}
  \end{minipage}
} (code-db.west) ;
\path [draw, thick, ->] (code.east) -- node [] {} (normalizer.west) ;
% \path [draw, thick, <->] (code.east) -- node [] {} (statana) ;
\draw [thick, ->] (lib-db.east) to [bend right] (statana.south east) ;
\path [draw, thick, ->] (normalizer) -- node [] {} (ctchecker) ;
\path [draw, thick, <->] (statana) -- node [] {} (anainfo.west) ;
\path [draw, thick, ->] (ctchecker.east) -- node [] {} (false.west) ;
\path [draw, thick, ->] (ctchecker.east) -- node [] {} (check.west) ;
\path [draw, thick, ->] (ctchecker.east) -- node [] {} (checked.west) ;
\path [draw, thick, ->] (false.east) -- node [] {} (cterror.west) ;
\path [draw, thick, ->] (check.east) -- node [] {} (verifwarn.west) ;
\path [draw, thick, ->] (checked.east) -- node [] {} (verified.west) ;

%%%% Moved above so box on top of line
%%%% \path [draw, thick, ->] (anainfo) -- node [] {} (ctchecker) ;
% \path [draw, densely dashed, thick, ->] (anainfo) -- node [] {} (rtchecker) ;
% \path [draw, thick, ->] (rtchecker) -- node [] {} (rterror) ;
% \draw [draw, thick, ->] (check.north) to (rtchecker.south) ;
\draw [draw, thick, ->] (check.north) to (spec.south) ;
\path [draw, thick, ->] (spec.east) -- node [] {} (srct.west) ;
\path [draw, thick, ->] (srct) -- node [] {} (rterror.south) ;

% Errors back to flycheck

% (curved arrow)
% \draw [thick, ->] (verified.south) to [bend left] (ciao-flycheck.south);

% (square arrows)
\node (a) [below of=verified,yshift=3mm] {};
\path [draw, ultra thick, red!50] (verified.south) -- (a.north);
\path [draw, ultra thick, red!50, ->] (a.north) -| (ciao-flycheck.south);

\node (b) [right of=rterror,xshift=3mm] {};
\path [draw, ultra thick, red!50] (rterror.east) -- (b);
\path [draw, ultra thick, red!50] (b.west) |- (a.north);

\path [draw, ultra thick, red!50] (src-db.south)+(0mm,-1mm) |- (a.north);

% titles
\path [color=black] (statana.north)+(0,1.5em) node (preprocessor) {\sffamily \small \textbf{CiaoPP}};
\path [color=black] (code.north)+(0,1.5em) node (program) {\sffamily \small Front-end};
\path [color=black] (flycheck.north)+(0,1.5em) node (emacs) {\sffamily \small IDE (Emacs)};
\path [color=black] (verifwarn.north)+(0,0.9em) node (report) {\sffamily \small Report};

% big rectangles
% preprocesor
\begin{pgfonlayer}{background}
  \path (statana.north west)+(-3.3,0.4) node (g) {};
  \path (checked.south east)+(0.5,-0.2) node (h) {};
  
  \path[fill=yellow!20,rounded corners, draw=black!50, densely dashed] (g) rectangle (h);
\end{pgfonlayer}

% frontend
\begin{pgfonlayer}{background}
  \path (code.north west)+(-0.1,0.8) node (g) {};
  \path (src-db.south east)+(0.1,-0.1) node (h) {};
  
  \path[source] (g) rectangle (h);
\end{pgfonlayer}

% emacs
\begin{pgfonlayer}{background}
  \path (flycheck.north west)+(-0.1,0.8) node (g) {};
  \path (src3.south east)+(0.1,-0.5) node (h) {};
  
  \path[emacs] (g) rectangle (h);
\end{pgfonlayer}

% report
\begin{pgfonlayer}{background}
  \path (verifwarn.north west)+(-0.1,0.5) node (g) {};
  \path (verified.south east)+(0.1,-0.1) node (h) {};
  
  \path[rounded corners, draw=black!50, densely dashed] (g) rectangle (h);
\end{pgfonlayer}

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "verifly"
%%% End: 


==> ciaopp-incanal-wtrue.tex <==
% Define the layers to draw the diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

%% square arrow
\newcommand{\tikzmark}[1]{\tikz[overlay,remember picture] \node (#1) {};}
\tikzset{square arrow/.style={to path={-- ++(0,.25) -| (\tikztotarget)}}}

% Define block styles used later
\tikzstyle{source}=[draw, draw=cyan!80!black!100, fill=cyan!20, text width=6em, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{transform}=[draw, draw=cyan!80!black!100, fill=cyan!20, text width=5em, font=\sffamily,
thick,  densely dashed,
    minimum height=2.5em,drop shadow]
\tikzstyle{file}=[draw, draw=Peach!80!black!100, fill=Peach!20, text width=0.8cm, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
% \tikzstyle{flycheck}=[draw, draw=RubineRed!80!black!100, fill=RubineRed!20, text width=6em, font=\sffamily,
%     thick,
%     minimum height=2.5em,drop shadow]
\tikzstyle{emacs}=[draw, draw=Plum!80!black!100, fill=Plum!20, text width=6em, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{tool}=[draw=green!50!black!100, fill=green!40, text width=5em, font=\sffamily, 
    thick,
    text centered, 
    chamfered rectangle, chamfered rectangle angle=30, chamfered rectangle
    xsep=2cm]
\tikzstyle{ciaopp-db}=[draw, draw=Violet!80!black!100, fill=Violet!20, text width=6.2em, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{source-db}=[draw, draw=Violet!80!black!100, fill=Violet!20, text width=5em, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{newtool}=[draw=yellow!50!black!100, fill=yellow!40, text width=5em, font=\sffamily, 
    thick,
    text centered, 
    chamfered rectangle, chamfered rectangle angle=30, chamfered rectangle xsep=2cm]
\tikzstyle{midresult}=[draw, fill=white!40, text width=5em, font=\sffamily,
    thick,
    rounded rectangle,
    minimum height=1em,drop shadow]
\tikzstyle{warnresult}=[color=orange!50!black!100, fill=orange!40, text width=4em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{errresult}=[color=red!80!black!100, fill=red!20, text width=4em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{okresult}=[color=green!50!black!100, fill=green!40, text width=4em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
% \tikzstyle{certresult}=[color=blue!50!black!100, fill=blue!40, text width=5em, font=\sffamily, 
%     thick,
%     rounded corners=2pt,
%     minimum height=1em,drop shadow]
% \tikzstyle{coderesult}=[color=blue!50!black!100, fill=blue!40, text width=5em, font=\sffamily, 
%     thick,
%     rounded corners=2pt,
%     minimum height=1em,drop shadow]

\scriptsize
\begin{tikzpicture}[>=latex]
  %\draw [help lines] (-1,-5) grid (12,3);
  % \node at(0,0) {0,0};
  
  % On the left

  % \node (flycheck) [flycheck]  {flycheck};
  % \node (ciao-flycheck) [flycheck,below of=flycheck,yshift=3mm] {ciao_flycheck};
  
  % \node (src1) [file,right of=flycheck,yshift=2em,xshift=1cm] {src v1};
  \node (src1) [file] {src v1};
  \node (src2) [file,below of=src1] {src v2};
  \node (src3) [file,below of=src2] {src v3};

  \node (code) [transform, right of=src2, xshift=10mm] {
    \textbf{Transform}
  };

  \node (src-db) [source-db, below of=code] {
    \textbf{Source DB}
  };

  % \node (assertions) [below of=src-db,source] {
  %   \textbf{Assertion}\\
  %   \textbf{normalization}
  % };

  %(horizontal, vertical)

  % editor -> editor
  % \draw [thick, ->] (flycheck.east) -- (src1);
  % \draw [thick, ->] (flycheck.east) -- (src2.west);
  % \draw [thick, ->] (flycheck.east) -- (src3.west);

  % editor -> front-end
  % \draw [thick, ->] (src1.east) to [bend left] (src-db.west);
  \draw [thick, ->] (src1.east) to (src-db.west);
  \draw [thick, ->] (src2.east) -- node [yshift=2.5mm,rotate=-32]
    % {{\sf $\Delta$ \texttt{chars}1}}
    {}
    (src-db.west);
  \draw [thick, ->] (src3.east) -- node [yshift=-2mm]
    % {{\sf $\Delta$ \texttt{chars}2}}
    {}
    (src-db.west);


  % front-end -> front-end
  \draw [thick, ->] (src-db) -- (code);

  
  % time arrow (now working)
  % \path [draw, thick, ->,dotted] (src1.north west)+(-0.2,0.0) -- node [] {time} (src3.south west)+(-0.2,0.0);
  
  % inside Preprocessor
% first column
% \path (code)+(10em,2em) node (statana) [tool] {Static Analysis (Fixpoint)};
%\path (code)+(10em,2em) node (code-db) [ciaopp-db] {\textbf{$\Delta$ CHC DB}};
%  \node (code-db2)
  \path (code)+(11.2em,2em) node (code-db) [ciaopp-db] {\textbf{Clause DB}};

\node (lib-db) [ciaopp-db,below of=code-db,yshift=3mm] {\textbf{Libraries DB}};
\node (normalizer) [below of=lib-db,ciaopp-db] {\textbf{Assertion DB}};
\node (statana) [above of=code-db,yshift=1em,tool] {Static Analyzer};

% second column
\node (anainfo) [ciaopp-db,right of=statana,xshift=6em] {\textbf{Analysis DB}};
\node (ctchecker) [tool,right of=normalizer,xshift=6em] {Static Checker};
%%%% Moved here so box on top of line
\path [draw, thick, ->] (anainfo) -- node [] {} (ctchecker) ;
\node (true)      [color=green!50!black,above of=ctchecker,midresult] {:- true};

% third column
% \node (spec) [tool,right of=anainfo,xshift=5em] {Abstract\\Specializer};
% \node (srct) [file,right of=spec,xshift=4em] {opt src};
% \path [draw, thick, ->] (spec) -- node [xshift=1em] {} (srct) ;
\path[color=blue] (ctchecker)+(8.5em,2em) node (check) [midresult] {:- check};
\path[color=red] (ctchecker)+(8.5em,-0em) node (false) [midresult] {:- false};
\path[color=green!50!black] (ctchecker)+(8.5em,-2em) node (checked) [midresult] {:- checked};
\node (spec) [tool,above of=check,yshift=1mm] {Dynamic Annotator};
% On the right
% \path (spec)+(8em,0) node (rterror) [file, below of=srct] {instrumented \\src};
%\path (rtchecker)+(8em,0) node (rterror) [errresult] {Possible\\run-time error};
\path (ctchecker)+(16.5em,0em) node (cterror) [errresult] {Error};
\path (ctchecker)+(16.5em,2em) node (verifwarn) [warnresult] {Warning};
\path (ctchecker)+(16.5em,-2em) node (verified) [okresult] {Verified};
\node (verified-side) [right of=verified,xshift=2mm] {};
\node (srct) [file,right of=spec,xshift=4em] {RT safe src};

% Arrows
\path [draw, thick, ->] (code-db.north) -- node [xshift=1em] {{\sf ($\Delta$)}} (statana.south) ;
\path [draw, thick, ->] (code-db.east) -- node [] {} (spec) ;
\path [draw, thick, <->] (code.east) -- node [rotate=20,xshift=0.1em,yshift=0.8em] {{\sf $\Delta$ CHC}} (code-db.west) ;
\path [draw, thick, ->] (code.east) -- node [] {} (normalizer.west) ;
% \path [draw, thick, <->] (code.east) -- node [] {} (statana) ;
\draw [thick, ->] (lib-db.east) to [bend right] (statana.south east) ;
\path [draw, thick, ->] (normalizer) -- node [] {} (ctchecker) ;
\path [draw, thick, <->] (statana) -- node [] {} (anainfo.west) ;
\path [draw, thick, ->] (ctchecker.east) -- node [] {} (false.west) ;
\path [draw, thick, ->] (ctchecker.east) -- node [] {} (check.west) ;
\path [draw, thick, ->] (ctchecker.east) -- node [] {} (checked.west) ;
\path [draw, thick, ->] (false.east) -- node [] {} (cterror.west) ;
\path [draw, thick, ->] (check.east) -- node [] {} (verifwarn.west) ;
\path [draw, thick, ->] (checked.east) -- node [] {} (verified.west) ;

%%%% Moved above so box on top of line
%%%% \path [draw, thick, ->] (anainfo) -- node [] {} (ctchecker) ;
% \path [draw, thick, ->] (spec) -- node [] {} (rterror) ;
% \path [draw, thick, ->] (anainfo) -- node [] {} (spec) ;
% \path [draw, thick, ->] (rtchecker) -- node [] {} (rterror) ;
\draw [draw, thick, ->] (check.north) to (spec.south) ;
\path [draw, thick, ->] (spec) -- node [xshift=1em] {} (srct) ;

% titles
\path [color=black] (statana.north)+(0,1.5em) node (preprocessor) {\sffamily \small \textbf{CiaoPP}};
\path [color=black] (code.north)+(0,1.5em) node (program) {\sffamily \small Front-end};
% \path [color=black] (flycheck.north)+(0,1.5em) node (emacs) {\sffamily \small IDE (Emacs)};
% \path [color=black] (verifwarn.north)+(0,0.9em) node (report) {\sffamily \small Report};

% big rectangles
% preprocesor
\begin{pgfonlayer}{background}
  \path (statana.north west)+(-3.3,0.4) node (g) {};
  \path (checked.south east)+(0.5,-0.2) node (h) {};
  
  \path[fill=yellow!20,rounded corners, draw=black!50, densely dashed] (g) rectangle (h);
\end{pgfonlayer}

% frontend
\begin{pgfonlayer}{background}
  \path (code.north west)+(-0.1,0.8) node (g) {};
  \path (src-db.south east)+(0.1,-0.1) node (h) {};
  
  \path[source] (g) rectangle (h);
\end{pgfonlayer}

% % emacs
% \begin{pgfonlayer}{background}
%   \path (flycheck.north west)+(-0.1,0.8) node (g) {};
%   \path (src3.south east)+(0.1,-0.5) node (h) {};
  
%   \path[emacs] (g) rectangle (h);
% \end{pgfonlayer}

% report
% \begin{pgfonlayer}{background}
%   \path (verifwarn.north west)+(-0.1,0.5) node (g) {};
%   \path (verified.south east)+(0.1,-0.1) node (h) {};
  
%   \path[rounded corners, draw=black!50, densely dashed] (g) rectangle (h);
% \end{pgfonlayer}

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "verifly"
%%% End: 

